Combining Precision Boosting with LP Iterative Refinement for Exact Linear Optimization

This article studies a combination of the two state-of-the-art algorithms for the exact solution of linear programs (LPs) over the rational numbers, i.e., without any roundoff errors or numerical tolerances. By integrating the method of precision boosting inside an LP iterative refinement loop, the combined algorithm is able to leverage the strengths of both methods: the speed of LP iterative refinement, in particular in the majority of cases when a double-precision floating-point solver is able to compute approximate solutions with small errors, and the robustness of precision boosting whenever extended levels of precision become necessary. We compare the practical performance of the resulting algorithm with both puremethods on a large set of LPs and mixed-integer programs (MIPs). The results show that the combined algorithm solves more instances than a pure LP iterative refinement approach, while being faster than pure precision boosting. When embedded in an exact branch-and-cut framework for MIPs, the combined algorithm is able to reduce the number of failed calls to the exact LP solver to zero, while maintaining the speed of the pure LP iterative refinement approach.

==> lpir_flowchart.tex <==
%\tikzexternaldisable
\definecolor{DaLightBlue}{rgb}{0.63,0.79,0.95}
\definecolor{DaLightBrown}{rgb}{0.8,0.58,0.46}
\definecolor{DaLightGreen}{rgb}{0.56,0.93,0.56}
\definecolor{DaDarkBlue}{rgb}{0.0,0.0,0.46}
% \tikzsetnextfilename{lpir_flowchart}
\begin{tikzpicture}[auto, scale=.8, >=stealth]
  \tikzstyle{state} += [draw=black,rectangle, inner sep=1.5mm];
  \tikzstyle{link} += [->];
  \node (start) at (5.5,6.3) [state] {\scriptsize start};
  \node (refine) at (5.5,4.2) [state,fill=DaLightBlue,rounded corners] {\parbox{3.5em}{\scriptsize\centering iteratively\\refine LP}};
  \node (unb) at (3.1,-0.4) [state] {\scriptsize unbounded};
  \node (opt) at (5.5,-0.4) [state] {\scriptsize \smash[b]{optimal}};
  \node (inf) at (7.9,-0.4) [state, inner xsep=1.5ex] {\scriptsize infeasible};
  \node (stop) at (5.5,-2.3) [state, inner xsep=1ex, inner ysep=1.2ex] {\scriptsize \smash[b]{stop}};
  \node (testunbd) at (3.3,2.75) [state, rounded corners,fill=DaLightBrown] {\scriptsize test unboundedness};
  \node (testfeasunbd) at (3.3,1.15) [state, inner xsep=2.8ex,rounded corners,fill=DaLightGreen] {\scriptsize \smash[b]{test feasibility}};
  \node (testfeas) at (7.7,1.15) [fill=white, state, inner xsep=2.8ex, rounded corners,fill=DaLightGreen] {\scriptsize \smash[b]{test feasibility}};

  \draw [link] (start) -- (refine);
  \draw [link] (refine) -- (opt); % node [anchor=west, near start] {\tiny optimal}
  \draw (unb.-63) edge [bend right=40] (stop.west);
  \draw (opt) -- (stop);
  \draw (inf.-117) edge [bend left=40] (stop.east);

  \draw[white] (start) -- ++(-5.5cm,0); % for left margin

  \draw [link] (refine.west) -| node[anchor=south] {\tiny\hspace*{-3.5ex} fp unbounded} (testunbd.north);
  \draw [link] (testunbd.south) -- node[anchor=188] {\tiny unbounded} (testfeasunbd.north);
  \draw [link] (testunbd.232) -- node[anchor=east] {\tiny bounded} ++(0,-0.64) -| ++(-1.92,3.4)
    -| node[anchor=south, near start] {\tiny\hspace*{-2.9em} rejected unboundedness: try harder} (refine.125);
    \draw [link] (testfeasunbd.south) -- node[anchor=190.7] {\tiny feasible} (unb.63);
  \draw [link] (testfeasunbd.232) -- node[anchor=east] {\tiny infeasible\hspace*{0ex}} ++(0,-0.6) -| ++(-1.92,-3.35) -- ++(8.81,0) |- (inf.east);

  \draw [link] (refine.east) -| node[anchor=south] {\tiny fp infeasible\hspace*{-1.5ex}} (testfeas.north);
  \draw [link] (testfeas.308) -- node[anchor=west] {\tiny feasible\hspace*{0ex}} ++(0,-0.6) -| ++(1.92,4.958)
    -| node[anchor=south, near start] {\tiny rejected infeasibility: try harder\hspace*{-0.95em}} (refine.55);
  \draw [link] (testfeas.south) -- node[anchor=-9] {\tiny infeasible} (inf.117);

  \begin{scope}[xshift=3.35cm, yshift=-2.86cm, yscale=1.215]
  \node (b1) at (9,7.32) []{};
  \node (b2) at (9,-0.2) []{};
  \draw [black,fill=DaLightBlue, rounded corners] (b1) rectangle (14,-0.2);
  \node (firstk) at (11.5,6.59) [state,fill=white] {\scriptsize init: k = 1};
  \node (fpsolve) at (11.5,5.25) [state,fill=white] {\parbox{7.5em}{\scriptsize\centering solve floating-point LP}};
  \node (correct) at (10.35,3.71) [state,fill=white] {\parbox{3em}{\scriptsize\centering if $k \geq 2$\\correct}};
  \node (residuals) at (10.35,2) [state,fill=white, inner ysep=1ex] {\parbox{3em}{\scriptsize\centering compute\\ residuals}};
  \node (terminate) at (11.5,0.5) [state,fill=white] {\parbox{7.5em}{\scriptsize\centering check termination}};
  \node (trans) at (12.65,2) [state,fill=white] {\parbox{3em}{\scriptsize\centering transform\\LP}};
  \node (nextk) at (12.65,3.71) [state,fill=white, inner ysep=1.75ex] {\parbox{3em}{\scriptsize\centering k = k+1}};

  \draw [link] (firstk) -- (fpsolve);
  \draw [link] (correct.90) ++(0,0.75) -- node[anchor=187] {\tiny \hspace*{-0.6ex}fp optimal} (correct.90);
  \draw [link] (correct) -- (residuals);
  \draw [link] (residuals.270) -- ++(0,-0.72);
  \draw [link] (trans.270) ++(0,-0.73) -- (trans.270);
  \draw [link] (trans) -- (nextk);
  \draw [link] (nextk.90) -- ++(0,0.72);
  \draw [link] (fpsolve.west) -- node {} +(-1.5,0) node[left, anchor=-130] {\tiny fp unbounded};
  \draw [link] (fpsolve.east) -- node[swap] {} +(1.5,0) node[right, anchor=-40] {\tiny fp infeasible};
  \draw [link] (terminate.south) -- node {} +(0,-0.7) node[below, anchor=north] {\tiny optimal within tolerances};
  \draw [<-] (firstk.north) -- +(0,0.7) node[above] {};
\end{scope}

  \draw [dotted,line width=0.8pt,DaDarkBlue] (refine.north east) -- (b1.center);
  \draw [dotted,line width=0.8pt,DaDarkBlue] (refine.south east) -- (b2.center);
\end{tikzpicture}
%\tikzexternalenable


==> lpirpb_flowchart.tex <==
%\tikzexternaldisable
\definecolor{DaLightBlue}{rgb}{0.63,0.79,0.95}
\definecolor{DaLightBrown}{rgb}{0.8,0.58,0.46}
\definecolor{DaLightGreen}{rgb}{0.56,0.93,0.56}
\definecolor{DaDarkBlue}{rgb}{0.0,0.0,0.46}
\begin{center}
   % \tikzsetnextfilename{lpir_flowchart}
   \begin{tikzpicture}[scale=.8]
      \tikzstyle{state} += [draw=black,rectangle, inner sep=1.5mm];
      \tikzstyle{link} += [->];

      \node (start) at (0.0,4.7) [state] {\scriptsize start};
      \node (fail) at (0.0,6.3) [state] {\scriptsize fail};
      \node (boost) at (5.5,6.3) [state,fill=DaLightBlue,rounded corners] {\scriptsize precision boosting step};
      \node (refine) at (5.5,4.2) [state, rounded corners] {\parbox{3.5em}{\scriptsize\centering iteratively\\refine LP}};
      \node (unb) at (3.1,-0.4) [state] {\scriptsize unbounded};
      \node (opt) at (5.5,-0.4) [state] {\scriptsize \smash[b]{optimal}};
      \node (inf) at (7.9,-0.4) [state, inner xsep=1.5ex] {\scriptsize infeasible};
      \node (stop) at (5.5,-2.3) [state, inner xsep=1ex, inner ysep=1.2ex] {\scriptsize \smash[b]{stop}};
      \node (testunbd) at (3.3,2.75) [state, rounded corners,fill=DaLightBrown] {\scriptsize test unboundedness};
      \node (testfeasunbd) at (3.3,1.15) [state, inner xsep=2.8ex,rounded corners,fill=DaLightGreen] {\scriptsize \smash[b]{test feasibility}};
      \node (testfeas) at (7.7,1.15) [fill=white, state, inner xsep=2.8ex, rounded corners,fill=DaLightGreen] {\scriptsize \smash[b]{test feasibility}};

      \draw [link] (start) -- ($(refine.west)+(0,0.5)$);
      \draw [link] (boost) -- node[anchor=south]{\tiny \hspace{3ex} limit reached} (fail);
      \draw [link] (boost) -- node[anchor=east]{\tiny boost successful} (refine);
      \draw [link] (refine) -- (opt); % node [anchor=west, near start] {\tiny optimal}
      \draw (unb.-63) edge [bend right=40] (stop.west);
      \draw (opt) -- (stop);
      \draw (inf.-117) edge [bend left=40] (stop.east);

      % \draw[white] (start) -- ++(-5.5cm,0); % for left margin

      \draw [link] (refine.south west) -| node[anchor=south] {\tiny\hspace*{-3.5ex} fp unbounded} (testunbd.north);
      \draw [link] ($(refine.east)+(0,0.5)$)-| ++(1.6,0) -| node[above right=.15cm and .05cm, text width=1.5cm]{\tiny numerical troubles} ++(0,1) |- (boost.east);
      % \draw [link] (refine.north east) -| node[anchor=north west, text width=1.5cm]{\tiny numerical troubles} (boost.east);
      \draw [link] (testunbd.south) -- node[anchor=188] {\tiny unbounded} (testfeasunbd.north);
      \draw [link] (testunbd.232) -- node[anchor=east] {\tiny bounded} ++(0,-0.64) -| ++(-1.92,5.4)
      -| node[anchor=south, near start] {\tiny\hspace*{-2.9em} rejected unboundedness} (boost.125);
      \draw [link] (testfeasunbd.south) -- node[anchor=190.7] {\tiny feasible} (unb.63);
      \draw [link] (testfeasunbd.232) -- node[anchor=east] {\tiny infeasible\hspace*{0ex}} ++(0,-0.6) -| ++(-1.92,-3.35) -- ++(8.81,0) |- (inf.east);

      \draw [link] (refine.south east) -| node[anchor=south] {\tiny fp infeasible\hspace*{-1.5ex}} (testfeas.north);
      \draw [link] (testfeas.308) -- node[anchor=west] {\tiny feasible\hspace*{0ex}} ++(0,-0.6) -| ++(1.92,6.958)
      -| node[anchor=south, near start] {\tiny rejected infeasibility\hspace*{-0.95em}} (boost.55);
      \draw [link] (testfeas.south) -- node[anchor=-9] {\tiny infeasible} (inf.117);
      % \draw[red] (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
   \end{tikzpicture}
   %\tikzexternalenable
\end{center}
